On Reachability for Hybrid Automata over Bounded Time

This paper investigates the time-bounded version of the reachability problem for hybrid automata. This problem asks whether a given hybrid automaton can reach a given target location within T time units, where T is a constant rational value. We show that, in contrast to the classical (unbounded) reachability problem, the timed-bounded version is decidable for rectangular hybrid automata provided only non-negative rates are allowed. This class of systems is of practical interest and subsumes, among others, the class of stopwatch automata. We also show that the problem becomes undecidable if either diagonal constraints or both negative and positive rates are allowed.

==> figs/divisor.tex <==


\begin{picture}(130,30)(0,1)
%\put(0,1){\framebox(130,30){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}

\node[Nframe=n](phantom0)(-4,15){}
\node[Nframe=n](phantom1)(86,15){}


\node[Nmarks=i, Nw=15, Nh=12, Nmr=2](n0)(24,15){$\begin{array}{l@{\,=\,}l}\dot{x} & -k \\ \dot{y} & 1  \end{array}$}
\node[Nmarks=n, Nw=15, Nh=12, Nmr=2](n1)(58,15){$\begin{array}{l@{\,=\,}l}\dot{x} & 1 \\ \dot{y} & -k  \end{array}$}

\node[Nframe=y, dash=1{0}, Nw=72, Nh=20, Nmr=2](box)(41,15){}
\node[Nframe=n](label)(72,7.5){$x/k^2$}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}

%\drawloop[ELside=l,loopCW=y](nk){$0,1$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](phantom0,n0){$y=0$}

\drawedge[ELpos=50, ELside=l, curvedepth=0](n0,n1){$x=0$}
%\drawedge[ELpos=50, ELside=r, curvedepth=0](n0,n1){($x_t=0$)}

\drawedge[ELpos=47, ELdist=1, ELside=l, curvedepth=0](n1,phantom1){$y=0$}




\gasset{Nw=0,Nh=0,Nmr=0,loopdiam=6}

%axis
\drawline[AHnb=1, dash=1{0}](91,3)(91,30)
\drawline[AHnb=1, dash=1{0}](88,3)(121,3)

%tick mark
\drawline[AHnb=0](90,27)(92,27)


%x_c and y trajectgory
\drawline[AHnb=0](91,27)(103,3)(109,9)
\drawline[AHnb=0](91,3)(103,15)(109,3)

% vertical grid line
\drawline[AHnb=0, dash={0.2 0.5}0](103,3)(103,15)
\drawline[AHnb=0, dash={0.2 0.5}0](109,3)(109,9)

%label
\node[Nframe=n](label)(96,23){$x$}
\node[Nframe=n](label)(94,9){$y$}

\node[Nframe=n](label)(87,27){$\val(x)$}
\node[Nframe=n](label)(113,11){$\val(x)/k^2$}

\node[Nframe=n](label)(116,5){{\sf time}}


%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figs/inc.tex <==


\begin{picture}(105,22)(0,1)
%\put(0,0){\framebox(105,22){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}


% inc gagdget
\node[Nmarks=n, Nw=17, Nh=15, Nmr=2](n0)(10,12){$\begin{array}{cc} q  \\[+2pt] \dot{x_c} = 0 \\ \dot{x_d} = 0  \end{array}$}
\node[Nmarks=n, Nw=17, Nh=15, Nmr=2](n1)(80,12){$\begin{array}{cc} q' \\[+2pt] \dot{x_c} = 0 \\ \dot{x_d} = 0  \end{array}$}
\node[Nframe=n](phantom)(100,12){}
\drawedge[ELpos=65, ELdist=1.5, ELside=l, curvedepth=0](n1,phantom){\tick}

%big box
\node[Nmarks=n, Nw=30, Nh=15, Nmr=2](nd)(45,12){}
\node[Nframe=y, dash=1{0}, Nw=10, Nh=10, Nmr=1](box)(37,12){$x_c/16$}
\node[Nframe=n](label)(45,12){$\times$}
\node[Nframe=y, dash=1{0}, Nw=10, Nh=10, Nmr=1](box)(53,12){$x_d/4$}



\drawedge[ELpos=40, ELside=l, curvedepth=0](n0,nd){\tick}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd,n1){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}
%\drawloop[ELside=l,loopCW=y](nk){$0,1$}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}



==> figs/tick.tex <==


\begin{picture}(30,22)(0,1)
%\put(0,1){\framebox(30,22){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}


% tick gadget
\node[Nframe=y, dash=1{0}, Nw=10, Nh=10, Nmr=1](box)(15,16){$x_t/4$}

\node[Nframe=n, dash=1{0}, Nw=10, Nh=10, Nmr=1](boxx)(15,18){}
\node[Nframe=n](dummy)(-2,18){}
\drawedge[ELpos=20](dummy,boxx){$x_t:=1$}

\drawline[AHnb=1](20,14)(25,14)(25,6)(5,6)(5,14)(10,14)
\node[Nframe=n](label)(15,4){\tick}

\begin{comment}
% diagram
%axis
\drawline[AHnb=1, dash=1{0}](100,3)(100,27)
\drawline[AHnb=1, dash=1{0}](97,3)(130,3)

%tick mark
\drawline[AHnb=0](124,4)(124,2)

\gasset{Nw=.4, Nh=.4, Nmr=0.2}
\node[Nframe=y, fillgray=0](dot)(100,27){}
\node[Nframe=y, fillgray=0](dot)(118,9){}
\node[Nframe=y, fillgray=0](dot)(122.5,4.5){}
\node[Nframe=y, fillgray=0](dot)(123.625,3.375){}

\node[Nframe=n](label)(97,29){$x_t$}
\node[Nframe=n](label)(127,6){$time$}


%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}
%\drawloop[ELside=l,loopCW=y](nk){$0,1$}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}
\end{comment}


\end{picture}



==> figs/zero.tex <==


\begin{picture}(105,22)(0,1)
%\put(0,0){\framebox(105,22){}}


%\gasset{Nw=9,Nh=9,Nmr=4.5,rdist=1, loopdiam=6}


% zero gagdget
\node[Nmarks=n, Nw=17, Nh=15, Nmr=2](n0)(10,12){$\begin{array}{cc} q  \\[+2pt] \dot{x_c} = 0 \\ \dot{x_d} = 0  \end{array}$}
\node[Nmarks=n, Nw=17, Nh=15, Nmr=2](n1)(85,12){$\begin{array}{cc} q' \\[+2pt] \dot{x_c} = 0 \\ \dot{x_d} = 0  \end{array}$}
\node[Nframe=n](phantom)(105,12){}
\drawedge[ELpos=65, ELdist=1.5, ELside=l, curvedepth=0](n1,phantom){\tick}

%big box
\node[Nmarks=n, Nw=30, Nh=15, Nmr=2](nd)(50,12){}
\node[Nframe=y, dash=1{0}, Nw=10, Nh=10, Nmr=1, NLdist=1](box)(42,12){$x_c/4$}
\node[Nframe=n, dash=1{0}, Nw=10, Nh=10, Nmr=1, NLdist=-3](box)(42,12){{\scriptsize $x_t = 0$}}
\node[Nframe=n](label)(50,12){$\times$}
\node[Nframe=y, dash=1{0}, Nw=10, Nh=10, Nmr=1](box)(58,12){$x_d/4$}


\drawedge[ELpos=40, ELside=l, curvedepth=0](n0,nd){\tick}
\drawedge[ELpos=40, ELside=r, curvedepth=0](n0,nd){($x_c = x_t$)}
\drawedge[ELpos=50, ELside=l, curvedepth=0](nd,n1){}

%\drawloop[ELside=l,loopCW=y, loopdiam=6](n4){$1$}
%\drawloop[ELside=l,loopCW=y](nk){$0,1$}
%\drawedge[dash={1}0](n3bis,nkbis){$0,1$}

\end{picture}


